Dynamical fermion mass generation by a strong Yukawa interaction

We consider a model with global Abelian chiral symmetry of two massless fermion fields interacting with a complex massive scalar field. We argue that the Schwinger-Dyson equations for the fermion and boson propagators admit ultraviolet-finite chiral-symmetry-breaking solutions provided the Yukawa couplings are large enough. The fermions acquire masses and the elementary excitations of the complex scalar field are the two real spin-zero particles with different masses. As a necessary consequence of the dynamical chiral symmetry breakdown both in the fermion and scalar sectors, one massless pseudoscalar Nambu--Goldstone boson appears in the spectrum as a collective excitation of both the fermion and the boson fields. Its effective couplings to the fermion and boson fields are calculable.

==> plot.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2938){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1650,4226){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,5514){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(1650,6802){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,8090){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1925,1100){\makebox(0,0){\strut{} 0.0001}}%
\put(3867,1100){\makebox(0,0){\strut{} 0.001}}%
\put(5808,1100){\makebox(0,0){\strut{} 0.01}}%
\put(7750,1100){\makebox(0,0){\strut{} 0.1}}%
\put(9692,1100){\makebox(0,0){\strut{} 1}}%
\put(11633,1100){\makebox(0,0){\strut{} 10}}%
\put(13575,1100){\makebox(0,0){\strut{} 100}}%
\put(7750,275){\makebox(0,0){\strut{}$p^2/M^2$}}%
\put(9391,4870){\makebox(0,0){\strut{}$\Pi(p^2)/M^2$}}%
\put(5808,3453){\makebox(0,0){\strut{}$\Sigma(p^2)/M$}}%
\end{picture}%
\endinput

